Query-Time Calibration of CLIP Features for Open-Vocabulary 3D Segmentation

Lifting vision-language features such as CLIP into 3D Gaussian reconstructions enables open-vocabulary segmentation through natural-language queries. Although CLIP represents a broad range of semantic concepts, the lifted features of individual scenes can exhibit strong directional concentration, while raw cosine similarity does not account for the scene-specific feature distribution. We show that substantial segmentation gains can be obtained by changing how a fixed lifted feature field is compared with text. Our method partially subtracts a shared scene direction from visual features and text prototypes and whitens text prototypes using a fixed reference vocabulary of generic terms. It then uses soft clustering for multiclass prediction and CSLS with a relevance margin against the reference vocabulary for single-query prediction. Beyond reducing directional concentration, scene centering improves class-relative feature separation in every evaluated scene. Across seven lifting methods and four datasets, the resulting query-time calibration consistently improves mean intersection over union in both multiclass and single-query segmentation. These gains require no retraining, source-image re-encoding, or feature re-lifting, demonstrating the value of scene-conditioned comparison for making better use of existing lifted representations.

==> figure_teaser.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=.85cm,y=.95cm]
  \path[use as bounding box] (0,.36) rectangle (16.4,7.15);
  \definecolor{teaserGain}{RGB}{115,183,139}
  \definecolor{teaserChair}{RGB}{177,96,108}
  \tikzset{
    teaser title/.style={font=\normalsize\bfseries, text=figInk},
    teaser label/.style={font=\small, text=figInk},
    teaser note/.style={font=\footnotesize, text=figMuted},
    flow/.style={-{Latex[length=2mm,width=1.25mm]}, draw=figInk!68, line width=.8pt},
    contribution/.style={draw=teaserGain!55, fill=white, rounded corners=3pt,
      font=\fontsize{7.5}{9}\selectfont, text=figInk, align=center,
      minimum width=3.77cm, minimum height=.44cm, inner xsep=3pt, inner ysep=2pt},
    crop outline/.style={draw=figOrange, line width=.8pt},
    query pill/.style={teaser label, draw=figMuted!42, fill=white,
      rounded corners=5pt, minimum width=1.18cm, minimum height=.46cm,
      text height=1.55ex, text depth=.30ex, inner xsep=3pt, inner ysep=1.5pt}
  }

  \node[teaser title, anchor=west] at (.18,6.84) {Language-aligned Gaussian scene};

  \begin{scope}[shift={(.28,4.05)}]
    \begin{scope}[shift={(-.10,.15)}]
    \foreach \y in {.42,.54,...,1.62}{
      \path[fill=figTeal!70!green!70!black, fill opacity=.42]
        (.57,\y) ellipse[x radius=.10,y radius=.13];
    }
    \foreach \x/\y in {.45/1.02,.33/1.02,.21/1.10,.21/1.22,.21/1.34,
                         .69/1.22,.81/1.22,.93/1.30,.93/1.42,.93/1.54}{
      \path[fill=figTeal!70!green!70!black, fill opacity=.42]
        (\x,\y) ellipse[x radius=.085,y radius=.105];
    }
    \end{scope}
    \begin{scope}[shift={(.40,-.45)}]
    \foreach \x/\y in {.62/.75,1.23/1.02,2.08/.55,2.68/.82}{
      \foreach \t in {0,...,5}{
        \path[fill=figBlue, fill opacity=.36]
          (\x,{\y-.10*\t}) ellipse[x radius=.055,y radius=.095];
      }
    }
    \foreach \u in {0,...,9}{
      \foreach \v in {0,...,4}{
        \path[fill=figBlue, fill opacity=.32]
          ({.58+.165*\u+.145*\v},{.78-.025*\u+.077*\v})
          ellipse[x radius=.15,y radius=.075,rotate=-8];
      }
    }
    \coordinate (splatA) at (1.13,.97);
    \coordinate (splatB) at (2.23,.76);
    \foreach \p in {splatA,splatB}{
      \draw[figOrange, line width=.8pt] (\p)
        ellipse[x radius=.15,y radius=.075,rotate=-8];
    }
    \end{scope}
    \begin{scope}[shift={(.38,-.95)}]
      \foreach \x/\y in {.14/.48,.44/.66,.80/.40,1.10/.58}{
        \foreach \t in {0,...,3}{
          \path[fill=teaserChair, fill opacity=.42]
            (\x,{\y-.10*\t}) ellipse[x radius=.045,y radius=.075];
        }
      }
      \foreach \u in {0,...,5}{
        \foreach \v in {0,...,2}{
          \path[fill=teaserChair, fill opacity=.36]
            ({.12+.13*\u+.14*\v},{.50-.017*\u+.07*\v})
            ellipse[x radius=.105,y radius=.055,rotate=-8];
        }
      }
      \foreach \u in {0,...,5}{
        \foreach \v in {0,...,4}{
          \path[fill=teaserChair, fill opacity=.36]
            ({.12+.13*\u},{.62-.017*\u+.115*\v})
            ellipse[x radius=.085,y radius=.08];
        }
      }
    \end{scope}
  \end{scope}
  \node[font=\footnotesize, text=figInk, anchor=south] at (1.88,6.29)
    {Lifted CLIP features};
  \draw[figMuted!50, fill=white, rounded corners=2pt, line width=.5pt]
    (.88,5.88) rectangle (2.88,6.27);
  \foreach \x/\shade in {1.00/25,1.23/75,1.46/45,1.69/90,1.92/35,2.15/65,2.38/20,2.61/80}{
    \fill[figBlue!\shade] (\x,5.98) rectangle ++(.16,.19);
  }
  \draw[figOrange!85!figInk, line width=.55pt] (splatA) -- (1.23,5.88);
  \draw[figOrange!85!figInk, line width=.55pt] (splatB) -- (2.61,5.88);

  \begin{scope}[xshift=3.25mm]
  \node[draw=teaserGain, fill=white, line width=1.35pt, rounded corners=1.5pt,
        minimum width=4.05cm, minimum height=2.63cm, inner sep=0pt] (cal) at (6.05,5.10) {};
  \node[teaser title, text=figInk, anchor=north] at (6.05,6.35) {Query-time calibration};
  \node[contribution, line width=.65pt] at (6.05,5.57) {Feature Calibration};
  \node[contribution, line width=.65pt] at (6.05,4.93) {Score Calibration};
  \node[contribution, line width=.65pt] (aux) at (6.05,4.29) {Reference Vocabulary};

  \node[query pill] (q1) at (4.55,3.36) {object};
  \node[query pill] (q2) at (6.05,3.36) {texture};
  \node[query pill] (q3) at (7.55,3.36) {stuff};
  \coordinate (pill-bus-left) at ($(q1.south)+(0,-.12)$);
  \coordinate (pill-bus-mid) at ($(q2.south)+(0,-.12)$);
  \coordinate (pill-bus-right) at ($(q3.south)+(0,-.12)$);
  \coordinate (aux-route-low) at ([xshift=-2.2mm]cal.west |- pill-bus-left);
  \coordinate (aux-route-high) at ([xshift=-2.2mm]cal.west |- aux.west);
  \draw[draw=figInk!68, line width=.8pt]
    (q1.south) -- (q1.south |- pill-bus-left)
    (q2.south) -- (pill-bus-mid)
    (q3.south) -- (q3.south |- pill-bus-right)
    (pill-bus-left) -- (pill-bus-right);
  \draw[flow] (pill-bus-mid) -- (aux-route-low) -- (aux-route-high) -- (aux.west);
  \end{scope}

  \coordinate (gaussian-output) at (3.43,5.18);
  \draw[flow] (gaussian-output) -- (cal.west |- gaussian-output);
  \draw[flow] (cal.east) -- (9.53,5.10);

  \begin{scope}[cm={.93,0,0,1,(1.127,0)}]
  \def\barScale{0.029}
  \node[teaser title, anchor=west] at (9.08,6.84) {Open-Vocabulary mIoU};
  \fill[figMuted!30] (12.10,6.35) rectangle (12.34,6.52);
  \node[teaser note, anchor=west, inner sep=.5pt] at (12.40,6.435) {Raw};
  \fill[teaserGain] (13.55,6.35) rectangle (13.79,6.52);
  \node[teaser note, anchor=west, inner sep=.5pt] at (13.85,6.435) {Gain};
  \foreach \v in {0,20,40,60,80,100}{
    \pgfmathsetmacro{\yy}{3.10+\v*\barScale}
    \node[font=\fontsize{7}{8}\selectfont, text=figMuted,
          anchor=east, inner sep=.35pt] at (9.62,\yy) {\v};
    \draw[figInk!54, line width=.5pt] (9.66,\yy) -- (9.72,\yy);
  }
  \draw[figInk!54, line width=.65pt] (9.72,{3.10+100*\barScale}) -- (9.72,3.10);
  \foreach \x/\raw/\total/\gain/\dataset in {
      10.05/70.79/89.80/19.01/3D-OVS,
      11.70/49.09/65.67/16.57/LERF-OVS,
      13.35/26.87/39.37/12.50/ScanNet,
      15.00/19.92/23.74/3.81/ScanNet++}{
    \pgfmathsetmacro{\rawHeight}{\raw*\barScale}
    \pgfmathsetmacro{\totalHeight}{\total*\barScale}
    \pgfmathsetmacro{\relativeScore}{100*\total/\raw-100}
    \begin{scope}[shift={(\x,3.10)}]
      \fill[figMuted!30] (0,0) rectangle (.90,\rawHeight);
      \fill[teaserGain] (0,\rawHeight) rectangle (.90,\totalHeight);
      \node[font=\fontsize{7}{8}\selectfont, text=figInk]
        at (.45,{.5*\rawHeight}) {\raw};
      \node[font=\fontsize{7}{7.5}\selectfont\bfseries, text=figInk,
            anchor=south, inner sep=.35pt]
        at (.45,{\totalHeight+.61}) {\total};
      \node[font=\fontsize{6}{6.5}\selectfont, text=teaserGain!55!black,
            anchor=south west, inner sep=.35pt]
        at (-.01,{\totalHeight+.33}) {$+\gain$};
      \node[font=\fontsize{6}{6.5}\selectfont, text=teaserGain!55!black,
            anchor=south west, inner sep=.35pt]
        at (-.01,{\totalHeight+.1})
        {$+$\pgfmathprintnumber[fixed,precision=1,fixed zerofill]{\relativeScore}\%};
      \draw[figInk!54, line width=.5pt] (.45,0) -- (.45,-.07);
      \node[font=\fontsize{7}{8}\selectfont, text=figInk, anchor=north]
        at (.45,-.10) {\dataset};
    \end{scope}
  }
  \draw[figInk!54, line width=.65pt] (9.72,3.10) -- (16.30,3.10);
  \end{scope}


  \def\teaserAssets{figures/teaser/578511c8a9_view_01_DSC09365_003_table}

  \begin{scope}[yshift=2.8mm]
  \node[anchor=north west, inner sep=0pt] at (.18,2.20)
    {\includegraphics[width=2.9cm]{\teaserAssets/rgb.png}};
  \node[anchor=north west, inner sep=0pt] at (3.7129,2.20)
    {\includegraphics[width=2.9cm]{\teaserAssets/gt.png}};
  \node[anchor=north west, inner sep=0pt] at (7.2457,2.20)
    {\includegraphics[width=2.9cm]{\teaserAssets/raw.png}};
  \node[anchor=north west, inner sep=0pt] at (10.7786,2.1638)
    {\includegraphics[width=1.6223cm]{\teaserAssets/raw_zoom.png}};
  \node[anchor=north west, inner sep=0pt] at (10.7786,1.1404)
    {\includegraphics[width=1.6223cm]{\teaserAssets/calib_zoom.png}};
  \node[anchor=north west, inner sep=0pt] at (12.8082,2.20)
    {\includegraphics[width=2.9cm]{\teaserAssets/calib.png}};

  \draw[crop outline] (8.8036,1.2887) rectangle (9.5825,.9054);
  \draw[crop outline] (14.3661,1.2887) rectangle (15.1450,.9054);
  \draw[crop outline] (10.7786,2.1638) rectangle (12.6872,1.2246);
  \draw[crop outline] (10.7786,1.1404) rectangle (12.6872,.2011);
  \draw[crop outline] (9.5825,1.2887) -- (10.7786,2.1638);
  \draw[crop outline] (9.5825,.9054) -- (10.7786,1.2246);
  \draw[crop outline] (12.6872,1.1404) -- (14.3661,1.2887);
  \draw[crop outline] (12.6872,.2011) -- (14.3661,.9054);

  \foreach \x/\label in {.28/RGB,3.8129/GT,7.3457/Raw,12.9082/Calibrated}{
    \node[font=\footnotesize\bfseries, text=figInk, fill=white,
          inner sep=2pt, anchor=north west] at (\x,2.10) {\label};
  }
  \end{scope}
\end{tikzpicture}%
}


==> figure_vocabulary_scoring_appendix.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,>=Latex,
  flow/.style={-{Latex[length=2mm,width=1.3mm]},draw=figInk!70,line width=.7pt},
  queryflow/.style={-{Latex[length=2mm,width=1.3mm]},draw=figBlue!85,line width=.8pt},
  scoreflow/.style={-{Latex[length=2mm,width=1.3mm]},draw=figTeal!90,line width=.8pt},
  refflow/.style={-{Latex[length=2mm,width=1.3mm]},draw=figOrange!90,line width=.8pt},
  stage/.style={draw=figMuted!48,fill=white,rounded corners=1.4mm,
    align=center,minimum width=2.05cm,minimum height=.88cm,
    inner xsep=5pt,inner ysep=3pt,text=figInk},
  fitted/.style={draw=figOrange!70,fill=figOrange!8,rounded corners=1.4mm,
    align=center,minimum width=2.55cm,minimum height=1.12cm,
    inner xsep=5pt,inner ysep=2pt,text=figInk},
  matrixcell/.style={draw=white,line width=.55pt,minimum width=.27cm,
    minimum height=.24cm,inner sep=0pt},
  panel/.style={draw=figMuted!24,fill=figLight!25,line width=.45pt,rounded corners=2mm}
]
  \definecolor{maskForeground}{RGB}{253,231,36}
  \definecolor{maskBackground}{RGB}{68,1,84}
  \path[use as bounding box] (0,.97) rectangle (16.8,8.30);
  \draw[panel] (.50,4.75) rectangle (16.30,8.22);
  \draw[panel] (.50,1.05) rectangle (8.05,4.42);
  \draw[panel] (8.55,1.05) rectangle (16.30,4.42);

  \node[font=\small\bfseries\boldmath,text=figInk] at (2.20,7.98) {$N>1$};
  \node[font=\small\bfseries,text=figInk] at (8.40,7.98) {Shared reference vocabulary};
  \node[font=\small\bfseries\boldmath,text=figInk] at (14.55,7.98) {$N=1$};
  \node[anchor=east,text=figBlue] at (4.13,7.31) {$\mT$};
  \foreach \y in {7.58,7.31,7.04} {
    \foreach \x in {4.55,4.95,5.35,5.75} {
      \node[matrixcell,fill=figBlue!82] at (\x,\y) {};
    }
  }
  \draw[draw=figBlue!75,line width=.55pt] (4.33,6.88) rectangle (5.97,7.74);
  \node[anchor=east,text=figOrange] at (7.41,7.31) {$\mG_B$};
  \foreach \y in {7.58,7.31,7.04} {
    \foreach \x in {7.80,8.20,8.60,9.00} {
      \node[matrixcell,fill=figOrange!84] at (\x,\y) {};
    }
  }
  \draw[draw=figOrange!85,line width=.65pt] (7.58,6.88) rectangle (9.22,7.74);
  \node[anchor=east,text=figBlue] at (10.61,7.31) {$\vq$};
  \foreach \x in {10.91,11.31,11.71,12.11} {
    \node[matrixcell,fill=figBlue!82] at (\x,7.31) {};
  }
  \draw[draw=figBlue!75,line width=.55pt] (10.69,7.14) rectangle (12.33,7.48);

  \node[fitted] (fit) at (8.40,5.85) {
    {\scriptsize\bfseries Fit whitening}\\[-1pt]
    {\scriptsize $\mathcal{W}_B(C_\lambda(\mG_B))$}
  };
  \node[stage] (leftop) at (5.15,5.85) {
    {\scriptsize\bfseries Center \& whiten}\\[-1pt]
    {\scriptsize $\mT'=\mathcal{W}_B(C_\lambda(\mT))$}
  };
  \node[stage] (rightop) at (11.51,5.85) {
    {\scriptsize\bfseries Center \& whiten}\\[-1pt]
    {\scriptsize $\vq'=\mathcal{W}_B(C_\lambda(\vq))$}
  };
  \draw[refflow] (8.40,6.87) -- (fit.north);
  \draw[queryflow] (5.15,6.87) -- (leftop.north);
  \draw[queryflow] (11.51,7.13) -- (rightop.north);
  \draw[flow] (fit.west) -- (leftop.east);
  \draw[flow] (fit.east) -- (rightop.west);
  \draw[queryflow] (leftop.south) -- (5.15,4.43);
  \draw[queryflow] (rightop.south) -- (11.51,4.43);
  \draw[refflow,rounded corners=2pt]
    (fit.south) -- (8.40,4.99) -- (9.35,4.99) -- (9.35,4.43);

  \draw[draw=figMuted!45,fill=white,line width=.5pt,rounded corners=1.1mm]
    (.75,5.05) rectangle (3.20,7.14);
  \node[font=\scriptsize\bfseries,text=figInk] at (1.98,6.89) {Class probabilities};
  \fill[figBlue!76] (.98,5.44) rectangle (1.28,5.89);
  \fill[figTeal!78] (1.52,5.44) rectangle (1.82,6.43);
  \fill[violet!76] (2.06,5.44) rectangle (2.36,5.80);
  \draw[draw=figMuted!60,line width=.5pt] (.94,5.44) -- (2.43,5.44);
  \node[font=\scriptsize,text=figInk] at (1.13,5.22) {$c_1$};
  \node[font=\scriptsize,text=figInk] at (1.67,5.22) {$c_2$};
  \node[font=\scriptsize,text=figInk] at (2.21,5.22) {$c_3$};
  \node[text=figInk] at (2.79,5.98) {$\vw_i$};
  \draw[scoreflow] (1.98,4.43) -- (1.98,5.04);

  \draw[draw=figMuted!45,fill=white,line width=.5pt,rounded corners=1.1mm]
    (13.35,5.05) rectangle (16.05,7.14);
  \node[font=\scriptsize\bfseries,text=figInk] at (14.70,6.89) {Query margins};
  \fill[figTeal!86] (13.86,5.80) rectangle (14.08,6.20);
  \fill[figTeal!72] (14.66,5.80) rectangle (14.88,6.10);
  \fill[figTeal!58] (15.46,5.50) rectangle (15.68,5.80);
  \draw[draw=figInk!75,line width=.65pt] (13.65,5.80) -- (15.87,5.80);
  \node[anchor=east,font=\scriptsize,text=figInk,inner sep=1pt] at (13.62,5.80) {$\tau$};
  \draw[draw=figInk!75,fill=maskForeground,line width=.55pt]
    (13.81,6.37) rectangle (14.13,6.69);
  \draw[draw=figInk!75,fill=maskForeground,line width=.55pt]
    (14.61,6.37) rectangle (14.93,6.69);
  \draw[draw=figInk!75,fill=maskBackground,line width=.55pt]
    (15.41,6.37) rectangle (15.73,6.69);
  \node[font=\scriptsize\bfseries,text=black,inner sep=0pt] at (13.97,6.53) {1};
  \node[font=\scriptsize\bfseries,text=black,inner sep=0pt] at (14.77,6.53) {1};
  \node[font=\scriptsize\bfseries,text=white,inner sep=0pt] at (15.57,6.53) {0};
  \draw[scoreflow] (14.70,4.43) -- (14.70,5.04);

  \node[font=\small\bfseries,text=figInk] at (4.28,4.10) {Soft Clustering};
  \begin{scope}[shift={(-.124,-.02)},xscale=1.06]
  \draw[draw=figBlue!60,dashed,line width=.75pt]
    (1.85,2.12) ellipse[x radius=.80cm,y radius=.38cm];
  \draw[draw=figTeal!68,dashed,line width=.75pt]
    (5.80,2.19) ellipse[x radius=.80cm,y radius=.38cm];
  \draw[draw=violet!68,dashed,line width=.75pt]
    (4.35,3.23) ellipse[x radius=.80cm,y radius=.38cm];
  \draw[draw=figBlue!90,line width=1pt]
    (2.20,1.95) ellipse[x radius=1.10cm,y radius=.55cm];
  \draw[draw=figTeal!90,line width=1pt]
    (6.15,1.95) ellipse[x radius=1.10cm,y radius=.55cm];
  \draw[draw=violet!90,line width=1pt]
    (4.10,3.00) ellipse[x radius=1.10cm,y radius=.55cm];
  \foreach \p in {(1.35,1.73),(1.61,2.10),(1.84,1.59),(2.03,2.22),
                    (2.38,1.67),(2.61,2.18),(2.97,1.84),(3.17,2.04),
                    (1.60,1.80),(1.87,2.36),(2.40,2.40),(2.65,1.58)} {
    \fill[figBlue!76] \p circle[radius=.075];
  }
  \foreach \p in {(5.23,1.72),(5.46,2.12),(5.77,1.62),(6.02,2.23),
                    (6.33,1.76),(6.61,2.20),(6.89,1.87),(7.10,2.09),
                    (5.53,1.86),(5.91,2.41),(6.39,1.51),(6.70,2.00)} {
    \fill[figTeal!78] \p circle[radius=.075];
  }
  \foreach \p in {(3.25,2.78),(3.51,3.15),(3.74,2.64),(3.93,3.27),
                    (4.28,2.72),(4.51,3.23),(4.87,2.89),(5.07,3.09),
                    (3.51,2.91),(3.94,3.46),(4.37,2.52),(4.68,3.02)} {
    \fill[violet!76] \p circle[radius=.075];
  }
  \fill[figBlue!65!violet] (3.35,2.40) circle[radius=.075];
  \fill[violet!35!figTeal] (5.18,2.34) circle[radius=.075];
  \foreach \x/\y/\col in {1.85/2.12/figBlue,5.80/2.19/figTeal,4.35/3.23/violet} {
    \draw[draw=\col!60,line width=.7pt]
      (\x-.10,\y-.10) -- (\x+.10,\y+.10)
      (\x-.10,\y+.10) -- (\x+.10,\y-.10);
  }
  \foreach \x/\y/\col in {2.20/1.95/figBlue,6.15/1.95/figTeal,4.10/3.00/violet} {
    \draw[draw=\col!95!figInk,line width=1.4pt]
      (\x-.14,\y-.14) -- (\x+.14,\y+.14)
      (\x-.14,\y+.14) -- (\x+.14,\y-.14);
  }
  \draw[queryflow] (1.98,2.08) -- (2.08,2.00);
  \draw[scoreflow] (5.93,2.10) -- (6.02,2.03);
  \draw[flow,draw=violet!90,line width=.8pt] (4.25,3.14) -- (4.15,3.06);
  \end{scope}

\begin{scope}
  \def\barbase{1.80}
  \def\barw{.22}

  \node[font=\scriptsize\bfseries,text=figInk] at (10.68,4.10)
    {CSLS-corrected similarities};
  \node[font=\scriptsize,text=figInk] at (10.68,3.72)
    {$a_{ic}=s_{ic}-r_c/2$};
  \node[font=\scriptsize\bfseries,text=figInk] at (15.02,4.10)
    {Subtract reference};
  \node[font=\scriptsize,text=figInk] at (15.02,3.72)
    {$a_{i0}-\max_b a_{ib}$};

  \draw[draw=figMuted!48,line width=.45pt] (8.88,\barbase) -- (9.82,\barbase);
  \fill[figTeal!86] (8.94,\barbase) rectangle ++(\barw,1.40);
  \fill[figOrange!90!figInk] (9.24,\barbase) rectangle ++(\barw,1.00);
  \fill[figOrange!52] (9.54,\barbase) rectangle ++(\barw,.60);
  \draw[draw=black,line width=.80pt] (9.21,2.80) -- (9.79,2.80);
  \node[anchor=north,font=\scriptsize,text=figTeal!85!figInk] at (9.05,1.74) {$\vq$};
  \node[anchor=north,font=\scriptsize,text=figOrange!75!figInk] at (9.35,1.74) {$b_1$};
  \node[anchor=north,font=\scriptsize,text=figOrange!75!figInk] at (9.65,1.74) {$b_2$};

  \draw[draw=figMuted!48,line width=.45pt] (10.20,\barbase) -- (11.14,\barbase);
  \fill[figTeal!72] (10.26,\barbase) rectangle ++(\barw,1.20);
  \fill[figOrange!90!figInk] (10.56,\barbase) rectangle ++(\barw,.70);
  \fill[figOrange!52] (10.86,\barbase) rectangle ++(\barw,.90);
  \draw[draw=black,line width=.80pt] (10.53,2.70) -- (11.11,2.70);
  \node[anchor=north,font=\scriptsize,text=figTeal!85!figInk] at (10.37,1.74) {$\vq$};
  \node[anchor=north,font=\scriptsize,text=figOrange!75!figInk] at (10.67,1.74) {$b_1$};
  \node[anchor=north,font=\scriptsize,text=figOrange!75!figInk] at (10.97,1.74) {$b_2$};

  \draw[draw=figMuted!48,line width=.45pt] (11.52,\barbase) -- (12.46,\barbase);
  \fill[figTeal!58] (11.58,\barbase) rectangle ++(\barw,.50);
  \fill[figOrange!90!figInk] (11.88,\barbase) rectangle ++(\barw,.80);
  \fill[figOrange!52] (12.18,\barbase) rectangle ++(\barw,.60);
  \draw[draw=black,line width=.80pt] (11.85,2.60) -- (12.43,2.60);
  \node[anchor=north,font=\scriptsize,text=figTeal!85!figInk] at (11.69,1.74) {$\vq$};
  \node[anchor=north,font=\scriptsize,text=figOrange!75!figInk] at (11.99,1.74) {$b_1$};
  \node[anchor=north,font=\scriptsize,text=figOrange!75!figInk] at (12.29,1.74) {$b_2$};

  \draw[flow] (12.84,2.43) -- (13.69,2.43);
  \node[font=\scriptsize,text=figInk,fill=figLight!25,inner xsep=2pt,inner ysep=1pt]
    at (13.265,2.77) {$-\max_b a_{ib}$};

  \draw[draw=figMuted!48,line width=.45pt] (14.07,\barbase) -- (14.67,\barbase);
  \fill[figTeal!86] (14.26,\barbase) rectangle ++(\barw,1.40);
  \draw[draw=black,fill=none,line width=.80pt] (14.26,\barbase) rectangle ++(\barw,1.00);
  \draw[draw=black,line width=.85pt] (14.22,2.80) -- (14.52,2.80);
  \node[anchor=north,font=\scriptsize,text=figTeal!85!figInk] at (14.37,1.74) {$\vq$};

  \draw[draw=figMuted!48,line width=.45pt] (14.72,\barbase) -- (15.32,\barbase);
  \fill[figTeal!72] (14.91,\barbase) rectangle ++(\barw,1.20);
  \draw[draw=black,fill=none,line width=.80pt] (14.91,\barbase) rectangle ++(\barw,.90);
  \draw[draw=black,line width=.85pt] (14.87,2.70) -- (15.17,2.70);
  \node[anchor=north,font=\scriptsize,text=figTeal!85!figInk] at (15.02,1.74) {$\vq$};

  \draw[draw=figMuted!48,line width=.45pt] (15.37,\barbase) -- (15.97,\barbase);
  \fill[figTeal!58] (15.56,\barbase) rectangle ++(\barw,.50);
  \draw[draw=black,fill=none,line width=.80pt] (15.56,\barbase) rectangle ++(\barw,.80);
  \draw[draw=black,line width=.85pt] (15.52,2.60) -- (15.82,2.60);
  \node[anchor=north,font=\scriptsize,text=figTeal!85!figInk] at (15.67,1.74) {$\vq$};
\end{scope}
\end{tikzpicture}%
}


==> figures/tikz/geometry_scene_centering.tex <==
\begin{tikzpicture}
  \path[use as bounding box] (0,0) rectangle (7,4.75);
  \tikzset{
    panel title/.style={font=\small\bfseries, text=figInk},
    step title/.style={font=\scriptsize\bfseries, text=figInk},
    sphere/.style={draw=figInk!72, line width=.75pt, fill=none},
    raw ray/.style={-{Latex[length=1.8mm,width=1.2mm]}, draw=figBlue, line width=1pt},
    corrected ray/.style={-{Latex[length=1.8mm,width=1.2mm]}, draw=figTeal, line width=1pt},
    mean ray/.style={-{Latex[length=1.7mm,width=1.15mm]}, draw=figOrange, dashed, line width=.9pt},
    flow/.style={-{Latex[length=2mm,width=1.35mm]}, draw=figInk!78, line width=.9pt},
    inset box/.style={draw=figMuted!45, fill=white, rounded corners=2pt, line width=.55pt}
  }

  \def\lambdaval{0.3}
  \def\meanangle{35}
  \coordinate (L) at (1.45,3.38);
  \coordinate (R) at (5.55,3.38);

  \fill[figLight] (L) circle[radius=1.02];
  \path[fill=figBlue!11]
    (L) -- ([shift={(9.5:1.02)}]L)
    arc[start angle=9.5,end angle=60.5,radius=1.02] -- cycle;
  \draw[sphere] (L) circle[radius=1.02];
  \draw[draw=figMuted!65, dashed, line width=.5pt]
    ($(L)+(1.02,0)$)
    arc[start angle=0,end angle=180,x radius=1.02,y radius=.23];
  \draw[draw=figInk!58, line width=.65pt]
    ($(L)+(-1.02,0)$)
    arc[start angle=180,end angle=360,x radius=1.02,y radius=.23];
  \foreach \a in {9.5,24.8,45.2,60.5}{\draw[raw ray] (L) -- ++(\a:1.02);}
  \draw[mean ray] (L) -- ++(\meanangle:.96)
    node[pos=1, above right=2pt, font=\scriptsize, text=figOrange] {$\vmu$};
  \fill[figInk] (L) circle[radius=1.3pt];
  \node[panel title] at (1.45,4.60) {Before};
  \node[font=\scriptsize, text=figBlue, inner sep=1pt] at (1.45,2.20) {input $\vz$};

  \pgfmathsetmacro{\outlo}{35+1.10*(atan2(sin(5)-\lambdaval*sin(\meanangle),cos(5)-\lambdaval*cos(\meanangle))-35)}
  \pgfmathsetmacro{\outhi}{35+1.10*(atan2(sin(65)-\lambdaval*sin(\meanangle),cos(65)-\lambdaval*cos(\meanangle))-35)}
  \fill[figLight] (R) circle[radius=1.02];
  \path[fill=figTeal!12]
    (R) -- ([shift={(\outlo:1.02)}]R)
    arc[start angle=\outlo,end angle=\outhi,radius=1.02] -- cycle;
  \draw[sphere] (R) circle[radius=1.02];
  \draw[draw=figMuted!65, dashed, line width=.5pt]
    ($(R)+(1.02,0)$)
    arc[start angle=0,end angle=180,x radius=1.02,y radius=.23];
  \draw[draw=figInk!58, line width=.65pt]
    ($(R)+(-1.02,0)$)
    arc[start angle=180,end angle=360,x radius=1.02,y radius=.23];
  \foreach \a in {5,23,47,65}{
    \pgfmathsetmacro{\correctedangle}{35+1.10*(atan2(sin(\a)-\lambdaval*sin(\meanangle),cos(\a)-\lambdaval*cos(\meanangle))-35)}
    \draw[corrected ray] (R) -- ++(\correctedangle:1.02);
  }
  \draw[mean ray] (R) -- ++(\meanangle:.96)
    node[pos=1, above right=2pt, font=\scriptsize, text=figOrange] {$\vmu$};
  \fill[figInk] (R) circle[radius=1.3pt];
  \node[panel title] at (5.55,4.60) {After};
  \node[font=\scriptsize, text=figTeal, inner sep=1pt] at (5.55,2.20) {$C_{\lambda}(\vz)$};

  \draw[flow] (2.63,3.38) -- (4.37,3.38);
  \node[font=\scriptsize, text=figInk, fill=white, inner sep=1.2pt] at (3.50,3.72)
    {Eq.~\ref{eq:scene-centering}};

  \node[inset box, minimum width=6.70cm, minimum height=1.68cm] at (3.50,.98) {};
  \draw[draw=figMuted!30, line width=.45pt] (3.50,.18) -- (3.50,1.70);
  \node[step title] at (1.75,1.58) {Subtract};
  \node[step title] at (5.25,1.58) {Renormalize};

  \coordinate (I) at (.85,1.00);
  \coordinate (Z) at ($(I)+(-8:1.26)$);
  \coordinate (U) at ($(Z)+({\meanangle+180}:{\lambdaval*1.26})$);
  \draw[raw ray] (I) -- (Z)
    node[pos=.68, above=1pt, font=\scriptsize, text=figBlue] {$\vz$};
  \draw[-{Latex[length=1.5mm,width=1mm]}, draw=figOrange, line width=.9pt]
    (Z) -- (U)
    node[midway, right=2pt, font=\scriptsize, text=figOrange] {$-\lambda \vmu$};
  \draw[-{Latex[length=1.5mm,width=1mm]}, draw=figTeal, line width=.9pt] (I) -- (U);
  \fill[figInk] (I) circle[radius=1.15pt];
  \fill[figTeal] (U) circle[radius=1.4pt]
    node[below right=0pt, font=\scriptsize, text=figTeal] {$\vu$};

  \pgfmathsetmacro{\demoout}{atan2(sin(-8)-\lambdaval*sin(\meanangle),cos(-8)-\lambdaval*cos(\meanangle))}
  \pgfmathsetmacro{\unorm}{sqrt(1+\lambdaval*\lambdaval-2*\lambdaval*cos(-8-\meanangle))}
  \coordinate (J) at (4.72,.72);
  \coordinate (V) at ($(J)+(\demoout:{.48*\unorm})$);
  \coordinate (N) at ($(J)+(\demoout:.48)$);
  \draw[draw=figMuted!62, dashed, line width=.55pt] (J) circle[radius=.48];
  \draw[draw=figMuted!55, densely dotted, line width=.55pt] (J) -- ++(\demoout:.63);
  \draw[draw=figTeal, line width=1pt] (J) -- (V);
  \draw[-{Latex[length=1.5mm,width=1mm]}, draw=figTeal, line width=1pt] (V) -- (N);
  \fill[figInk] (J) circle[radius=1.15pt];
  \fill[figTeal] (V) circle[radius=1.4pt]
    node[below right=0pt, font=\scriptsize, text=figTeal] {$\vu$};
  \draw[draw=figTeal, fill=white, line width=.8pt] (N) circle[radius=1.7pt]
    node[above right=2pt, font=\scriptsize, text=figTeal] {$\nu(\vu)$};
  \node[font=\scriptsize, text=figMuted] at (6.18,.35) {unit sphere};
\end{tikzpicture}%

